Exploring the Structural Properties of Anisotropic Dark Matter-Admixed Quark Stars

We investigate anisotropic compact stars comprising two non-interacting fluids: quark matter and condensed dark matter. Using the MIT Bag model equation of state for quark matter and Bose-Einstein Condensate equation of state for dark matter, we numerically compute interior solutions for those two-fluid component spherical configurations. Varying the initial central density ratio of dark matter to quark matter, we examine how different proportions of these components influence the mass-radius profile, the factor of compactness as well as the quark mass fraction. Recent studies suggest that quark matter may exist in the cores of massive neutron stars, significantly affecting their structure and stability. We calculate the factor of compactness for both negative and positive anisotropy cases explored in this article. Our findings demonstrate that dark matter-admixed quark stars are more compact yet less massive compared to pure quark matter stars, aligning with recent theoretical predictions and gravitational wave observations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

